A categorification of the colored Jones polynomial at a root of unity

There is a $p$-differential on the triply-graded Khovanov--Rozansky homology of knots and links over a field of positive characteristic $p$ that gives rise to an invariant in the homotopy category finite-dimensional $p$-complexes. A differential on triply-graded homology discovered by Cautis is compatible with the $p$-differential structure. As a consequence we get a categorification of the colored Jones polynomial evaluated at a $2p$th root of unity.

==> (inline-0) <==
\begin{tikzpicture}[xscale =2.5, yscale =2.7]
      \node (A) at (-1,1) {\NB{\tikz[font= \tiny, scale=0.85]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (db) at (-1.5, 1.6);
  \coordinate (dt) at (-1.5, 2.2);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (dt) .. controls +(0,0) and +(0,-1) .. (ltt) node[pos=1,
  above] {$c$};
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$};
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1) node[pos=0, below] {$b$};
  \draw[->-] (dt) -- (mt) node[pos=0.5, above] {$1$}; 
  \draw[->-] (r1) -- (r2) node[pos=0.3, right] {$j$}   coordinate [pos=0.7] (g1);
  \draw[->-] (l1) -- (l2) node[pos=0.5, left] {$\begin{array}{c} c+b\\-j \end{array}$};
  \draw[->-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt) node[pos=0.5, right] {$b$};
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (db) node[pos=0.5, right] {$c$};
  \draw[>-] (llb) .. controls +(0.0, 2) and + (0,0).. (db) node[pos=0, below] {$1$};

  \draw[->-] (db) -- (dt) node[pos=0.5, left] {$c+1$};
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$c-j$};
  \draw [->-] (l2) -- (r2) node[pos =0.5, above, sloped] {$b-j$};
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[left, green!50!black] {$j-1$};
\end{scope}

}}};
      \node (B) at (1,1) {\NB{\tikz[font= \tiny, scale=0.85]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (db) at (-1.5, 1.6);
  \coordinate (dt) at (-1.5, 2.2);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (dt) .. controls +(0,0) and +(0,-1) .. (ltt) node[pos=1,
  above] {$c$};
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$};
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1) node[pos=0, below] {$b$};
  \draw[->-] (dt) -- (mt) node[pos=0.5, above] {$1$}; 
  \draw[->-] (r1) -- (r2) node[pos=0.3, right] {$j+1$}   coordinate [pos=0.7] (g1);
  \draw[->-] (l1) -- (l2) node[pos=0.5, left] {$\begin{array}{c}c+b\\-j-1\end{array}$};
  \draw[->-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt) node[pos=0.5, right] {$b$};
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (db) node[pos=0.5, right] {$c$};
  \draw[>-] (llb) .. controls +(0.0, 2) and + (0,0).. (db) node[pos=0, below] {$1$};

  \draw[->-] (db) -- (dt) node[pos=0.5, left] {$c+1$};
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$c-j-1$};
  \draw [->-] (l2) -- (r2) node[pos =0.5, above, sloped] {$b-j-1$};
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$j$};
\end{scope}

}}};
      \node (C) at (-1,-1) {\NB{\tikz[font= \tiny, , scale=0.85]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$};
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1) node[pos=0, below] {$b$};
  \draw[->-] (r1) -- (r2) node[pos=0.3, left] {$j$}   coordinate [pos=0.7] (g1);
  \draw[->-] (l1) -- (l2) node[pos=0.5, left] {$c+b-j$};
  \draw[->-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt) node[pos=0.5, right] {$b$};
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.5, right] {$1$} coordinate[pos =0.3] (db);
  \draw[>->] (llb) .. controls +(0.0, 2) and + (0,-2).. (ltt)
  node[pos=0, below] {$1$} node[pos =1, above] {$c$} coordinate[pos
  =0.8] (dt);
  \draw[->-] (db) -- (dt) node[pos=0.5, below, sloped] {$c-1$};
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$c-j$};
  \draw [->-] (l2) -- (r2) node[pos =0.5, above, sloped] {$b-j$};
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[left, green!50!black] {$j-1$};
\end{scope}

}}};
      \node (D) at (1,-1)  {\NB{\tikz[font= \tiny, scale=0.85]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$};
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1) node[pos=0, below] {$b$};
  \draw[->-] (r1) -- (r2) node[pos=0.3, right] {$j+1$}   coordinate [pos=0.7] (g1);
  \draw[->-] (l1) -- (l2) node[pos=0.5, left] {$\begin{array}{c}c+b\\-j-1\end{array}$};
  \draw[->-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt) node[pos=0.5, right] {$b$};
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.5, right] {$1$} coordinate[pos =0.3] (db);
  \draw[>->] (llb) .. controls +(0.0, 2) and + (0,-2).. (ltt)
  node[pos=0, below] {$1$} node[pos =1, above] {$c$} coordinate[pos
  =0.8] (dt);
  \draw[->-] (db) -- (dt) node[pos=0.5, below, sloped] {$c-1$};
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$c-j-1$};
  \draw [->-] (l2) -- (r2) node[pos =0.5, above, sloped] {$b-j-1$};
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$j$};
\end{scope}

}}};
      \draw[-to] (A) -- (B);
      \draw[-to] (A) -- (C);
      \draw[-to] (B) -- (D);
      \draw[-to] (C) -- (D);
      \draw[<-, densely dashed] (A) -- +(-1,0);
      \draw[<-, densely dashed] (C) -- +(-1,0);
      \draw[-to, densely dashed] (B) -- +( 1,0);
      \draw[-to, densely dashed] (D) -- +( 1,0);
    \end{tikzpicture}
\begin{tikzpicture}[xscale =2.5, yscale =2.7]
      \node (A) at (-1,1) {\NB{\tikz[font= \tiny, scale=0.85]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$};
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1)  node[pos=0, below] {$b$};
  \draw[->] (r1) -- (r2) coordinate [pos=0.3] (g1); % 
  \draw[->-] (l1) -- (l2) node[pos=.9, right] {$ c+b-j $};
  \draw[-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt)  node[pos=0.2, left] {$j$};
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.8, left] {$  \begin{array}{c} b+1 \\-j \end{array}$} coordinate[pos =0.3] (db);
  \draw[>->] (llb) .. controls +(0.0, 2) and + (0,-2).. (ltt)
  node[pos=0, below] {$1$} node[pos =1, above] {$c$} coordinate[pos
  =0.8] (dt);
  \draw[->-] (db) -- (dt) node[pos=0.4, below, sloped] {$c-1$};
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$c-j$};
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[left, green!50!black] {$j-1$};
\end{scope}

}}};
      \node (B) at (1,1) {\NB{\tikz[font= \tiny, scale=0.85]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$};
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1)  node[pos=0, below] {$b$};
  \draw[->] (r1) -- (r2) coordinate [pos=0.7] (g1); % 
  \draw[->-] (l1) -- (l2) node[pos=1, right] {$c+b-j-1$};
  \draw[-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt)  node[pos=0.2, right] {$j+1$};
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.6, left] {$b-j$} coordinate[pos =0.3] (db);
  \draw[>->] (llb) .. controls +(0.0, 2) and + (0,-2).. (ltt)
  node[pos=0, below] {$1$} node[pos =1, above] {$c$} coordinate[pos
  =0.8] (dt);
  \draw[->-] (db) -- (dt) node[pos=0.4, below, sloped] {$c-1$};
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$c-j-1$};
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$j$};
\end{scope}

}}};
      \draw[-to] (A) -- (B);
      \draw[<-, densely dashed] (A) -- +(-1,0);
      \draw[-to, densely dashed] (B) -- +( 1,0);
    \end{tikzpicture}
\begin{tikzpicture}[scale =4.5]
      \node (A) at (-1, 0) {\NB{\tikz[font= \tiny, scale=0.85]{}}};
      \node (B) at (0, 0) {\NB{\tikz[font= \tiny, scale=0.85]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$};
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1)  node[pos=0, below] {$b$};
  \draw[->] (r1) -- (r2) coordinate [pos=0.7] (g1); % 
  \draw[->-] (l1) -- (l2) node[pos=1, left] {$c+b-j$};
  \draw[-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.2, left] {$j$} coordinate[pos =0.55] (dit) node[pos =
  0.72, right] {$b$};
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.7, left] {$1$} coordinate[pos =0.3] (db) coordinate[pos
  =0.45] (dib);
  \draw[>->] (llb) .. controls +(0.0, 2) and + (0,-2).. (ltt)
  node[pos=0, below] {$1$} node[pos =1, above] {$c$} coordinate[pos
  =0.8] (dt);
  \draw [->-] (dib) -- (dit) node[pos=0.5, below, sloped] {$b-j$};
  \draw[->-] (db) -- (dt) node[pos=0.5, below, sloped] {$c-1$};
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$c-j$};
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[left, green!50!black] {$j-1$};
\end{scope}

}}};
      \node (C) at (1, 0) {\NB{\tikz[font= \tiny, scale=0.85]{}}};
      \draw[-to] (A) -- (B) node[pos=0.5, above] {$\mapA \circ \mapB $}; 
            \draw[-to] (B) -- (C) node[pos= 0.5, above] {$\mapA $};
    \end{tikzpicture}
\begin{tikzpicture}[xscale =2.5, yscale =2.3]
      \node (A) at (-1,1) {\NB{\tikz[font= \tiny, scale =0.6]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (db) at (-1.5, 1.6);
  \coordinate (dt) at (-1.5, 2.2);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (lm) at (-1.75, -0.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[>-] (lb) .. controls + (0,0.5) and +(0,0) ..  (lm) node[pos=0,
  below] {$b$};
  \draw[>-] (llb) .. controls + (0,0.5) and +(0,0) ..  (lm) node[pos=0, below] {$1$};
  \draw[>-, ->, ->-] (lm) .. controls +(0,1) and +(0,-1) .. (ltt) node[pos=1,
  above] {$c$} coordinate[pos = 0.3] (l1)
  coordinate[pos =0.65] (l2) node [pos =0.15, left] {$b+1$} node[left,
  pos = 0.5, left] {$ b+1+c-j $};
  \draw[ >-, ->, ->-] (rb) .. controls +(0,1) and +(0, -1)
  .. (mtt) node[pos=0, below] {$c$} coordinate[pos = 0.2] (r1)
  coordinate[pos =0.8] (r2) coordinate[pos =0.7] (g1) node[pos= 0.4,
  right] {$j$} node[pos =1, above] {$b+1$};
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$c-j$};
  \draw [->-] (l2) -- (r2) node[pos =0.5, above, sloped] {$b+1-j$};

  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[left, green!50!black] {$j-1$};
\end{scope}

}}};
      \node (B) at (1,1) {\NB{\tikz[font= \tiny, scale =0.6]{% 
\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (db) at (-1.5, 1.6);
  \coordinate (dt) at (-1.5, 2.2);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (lm) at (-1.75, -0.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[>-] (lb) .. controls + (0,0.5) and +(0,0) ..  (lm) node[pos=0,
  below] {$b$};
  \draw[>-] (llb) .. controls + (0,0.5) and +(0,0) ..  (lm) node[pos=0, below] {$1$};
  \draw[ >-, ->, ->-] (lm) .. controls +(0,1) and +(0,-1) .. (ltt) node[pos=1,
  above] {$c$} coordinate[pos = 0.3] (l1)
  coordinate[pos =0.65] (l2) node [pos =0.15, left] {$b+1$} node[left,
  pos = 0.5, left] {$ b+c-j $};
  \draw[ >-, ->, ->-] (rb) .. controls +(0,1) and +(0, -1)
  .. (mtt) node[pos=0, below] {$c$} coordinate[pos = 0.2] (r1)
  coordinate[pos =0.8] (r2) coordinate[pos =0.6] (g1) node[pos= 0.4,
  right] {$j+1$} node[pos =1, above] {$b+1$};
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$c-j-1$};
  \draw [->-] (l2) -- (r2) node[pos =0.5, above, sloped] {$b-j$};
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$j$};
\end{scope}

}}};
      \draw[-to] (A) -- (B);
      \draw[<-, densely dashed] (A) -- +(-1,0);
      \draw[-to, densely dashed] (B) -- +( 1,0);
    \end{tikzpicture}
\begin{tikzpicture}[scale =5]
      \node (A) at (-1, 0) {\NB{\tikz[font= \tiny,scale =0.6]{}}};
      \node (B) at (0, 0) {\NB{\tikz[font= \tiny, scale =0.6]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (l1) at (-1, -0.2);
  \coordinate (db) at (-1.5, 1.6);
  \coordinate (dt) at (-1.5, 2.2);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (lm) at (-1.75, 0.8);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[>-] (lb) .. controls + (0,0.5) and +(0,0) ..  (l1) node[pos=0,
  below] {$b$};
  \draw[>-] (llb) .. controls + (0,0.5) and +(0,0) ..  (lm) node[pos=0, below] {$1$};
  \draw[>-, ->, ->-] (lm) .. controls +(0,1) and +(0,-1) .. (ltt) node[pos=1,
  above] {$c$} coordinate [pos =0.65] (l2)  node[left,
  pos = 0.25, right] {$\begin{array}{c} b+1 \\+c-j \end{array}$};
  \draw[ >-, ->, ->-] (rb) .. controls +(0,1) and +(0, -1)
  .. (mtt) node[pos=0, below] {$c$} coordinate[pos = 0.17] (r1)
  coordinate[pos =0.8] (r2) coordinate[pos =0.7] (g1) node[pos= 0.4,
  right] {$j$} node[pos =1, above] {$b+1$};
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$c-j$};
  \draw [->-] (l2) -- (r2) node[pos =0.5, above, sloped] {$b+1-j$};
  \draw [->-] (l1) -- (lm) node[pos=0.5, right] {$ b+c-j$};
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[left, green!50!black] {$j-1$};
\end{scope}

}}};
      \node (C) at (1, 0) {\NB{\tikz[font= \tiny,scale =0.6]{}}};
      \draw[-to] (A) -- (B) node[pos=0.5, above] {$\mapA $}; 
            \draw[-to] (B) -- (C) node[pos= 0.5, above] {$\mapH $};
    \end{tikzpicture}
\begin{tikzpicture}[scale =4.4, font = \small]
      \node (A) at (-1, 0) {\NB{\tikz[font= \tiny, scale =0.7]{}}};
      \node (B) at (-0.1, 0) {\NB{\tikz[font= \tiny, scale =0.7]{}}};
      \node (C) at (1.1, 0) {\NB{\tikz[font= \tiny, scale =0.7]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (l1) at (-1, -0.2);
  \coordinate (db) at (-1.5, 1.6);
  \coordinate (dt) at (-1.5, 2.2);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (lm) at (-1.75, 0.8);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[>-] (lb) .. controls + (0,0.5) and +(0,0) ..  (l1) node[pos=0,
  below] {$b$};
  \draw[>-] (llb) .. controls + (0,0.5) and +(0,0) ..  (lm) node[pos=0, below] {$1$};
  \draw[>-, ->, ->-] (lm) .. controls +(0,1) and +(0,-1) .. (ltt) node[pos=1,
  above] {$c$} coordinate [pos =0.3] (l2) coordinate [pos =0.7] (l3)  node[left,
  pos = 0.15, left] {$\begin{array}{c} b+1 \\+c-j \end{array}$} node[left,
  pos = 0.55, left] {$c+1$};
  \draw[ >-, ->, ->-] (rb) .. controls +(0,1) and +(0, -1)
  .. (mtt) node[pos=0, below] {$c$} coordinate[pos = 0.17] (r1)
  coordinate[pos =0.65] (r2) coordinate[pos =0.85] (r3) coordinate[pos =0.5] (g1) node[pos= 0.3, right] {$j$} node[pos =1, above] {$b+1$} node[pos = 0.75, right] {$b$};
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$c-j$};
  \draw [->-] (l3) -- (r3) node[pos =0.5, above, sloped] {$1$};
  \draw [->-] (l2) -- (r2) node[pos =0.5, below, sloped] {$b-j$};
  \draw [->-] (l1) -- (lm) node[pos=0.5, right] {$ b+c-j$};
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[left, green!50!black] {$j-1$};
\end{scope}

}}};
      \node (D) at (2, 0) {\NB{\tikz[font= \tiny, scale =0.7]{}}};
      \draw[-to] (A) -- (B) node[pos=0.5, above] {$\mapA $}; 
      \draw[-to] (B) -- (C) node[pos= 0.5, above] {$\mapA \circ \mapA \circ \mapB $};
      \draw[-to] (C) -- (D) node[pos= 0.5, above] {$\mapH $};
    \end{tikzpicture}
\begin{tikzpicture}[xscale = 5, yscale = 2, font = \small]
    \node (o) at (-1.6, 0) {$0$};
    \node (i) at (1.6, 0) {$0$ \ .};
    \node (A) at (-1, 0) {$ q \soergel \left( \hspace{-0.2cm} \NB{\tikz[font= \tiny, scale =0.7]{}} \hspace{-0.2cm}\right)$};
       \node (C) at (1, 0) {$ \soergel \left( \NB{\tikz[font= \tiny, scale =0.7]{}}\hspace{-0.2cm} \right) $};
    \node (B1) at (0, 1.5) {$ q \soergel \left( \NB{\tikz[font= \tiny, scale =0.7]{}} \hspace{-0.2cm}\right)$};
    \node (m) at (0,0) {$\bigoplus$};
    \node (B2) at (0, -1.5) {$ q^{j-b} \soergel \left( \NB{\tikz[font= \tiny, scale
      =0.7]{}} \hspace{-0.2cm}\right)$};
    \draw[-to] (o) -- (A);% 
    \draw[-to] (C) -- (i);% 
    \draw[-to] (A) -- (B2) node[pos=0.5, below] {$\varphi $}; 
    \draw[-to] (A) -- (B1) node[pos= 0.5, above] {$-\psi $};
    \draw[-to] (B1) -- (C) node[pos=0.5, above] {$d_T $}; 
    \draw[-to] (B2) -- (C) node[pos= 0.5, below] {$\iota $};
  \end{tikzpicture}
\begin{tikzpicture}[xscale = 1.5, yscale = 0.6, font = \small]
    \node (o) at (-1.6, 0) {$0$};
    \node (i) at (1.6, 0) {$0$ .};
    \node (A) at (-1, 0) {$qM$};
       \node (C) at (1, 0) {$N$};
    \node (B1) at (0, 1.5) {$qP$};
    \node (m) at (0,0) {$\oplus$};
    \node (B2) at (0, -1.5) {$q^{j-b}Q$};
    \draw[-to] (o) -- (A);% 
    \draw[-to] (C) -- (i);% 
    \draw[-to] (A) -- (B2) node[pos=0.5, below] {$\varphi $}; 
    \draw[-to] (A) -- (B1) node[pos= 0.5, above] {$-\psi $};
    \draw[-to] (B1) -- (C) node[pos=0.5, above] {$d_T $}; 
    \draw[-to] (B2) -- (C) node[pos= 0.5, below] {$\iota $};
  \end{tikzpicture}
\begin{tikzpicture}[xscale = 2.2, yscale = 0.6, font = \small]
    \node (o) at (-1.6, 0) {$0$};
    \node (i) at (2, 0) {$0$ \ ,};
    \node (A) at (-1, 0) {$qM$};
    \node (C1) at (1, 0.6) {$q[b-j]Q$};
    \node (c) at (1,0) {$\oplus$};
    \node (C2) at (1, -0.6) {$q^{j-b}Q$};
    \node (B0) at (0, 2) {$q[b-j] Q$};
       
    \node (b1) at (0,-0.7) {$\oplus$};
    \node (B1) at (0, 0.6) {$qM$};
    \node (b2) at (0,1.3) {$\oplus$};
    \node (B2) at (0, -2) {$q^{j-b}Q$};
    \draw[-to] (o) -- (A);% 
    \draw[-to] (C1) -- (i);% 
    \draw[-to] (C2) -- (i);% 
    \draw[-to] (A)-- (B0) node[pos=0.5, above] {$-\widetilde{\psi} $}; 
    \draw[-to] (A) -- (B2) node[pos=0.5, below] {$\varphi $}; 
    \draw[-to] (A) -- (B1) node[pos= 0.5, below] {$-\Id $};
    \draw[-to] (B0) -- (C1) node[pos=0.5, above] {$\Id $};
    \draw[-to] (B2) -- (C2) node[pos= 0.5, below] {$\Id $};
    \draw[blue, -to] (B1) -- (C2) node[pos= 0.5, below,blue]
    {$\widetilde{d_T}$}; % 
    \draw[blue, -to] (B1) -- (C1);
    \draw[blue, -to] (B0) -- (C2);
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[xscale =2.5, yscale =2.7]
      \node (A) at (-1,1) {\NB{\tikz[font= \tiny, scale=0.85]{\begin{scope}% 
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$};
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1) node[pos=0, below] {$b$};
  \draw[->-] (r1) -- (r2) node[pos=0.3, right] {$j+1$}   coordinate [pos=0.7] (g1);
  \draw[->-] (l1) -- (l2) node[pos=0.7, left, xshift= 1mm]
  {$\begin{array}{c}c+b\\-j-1\end{array}$} coordinate[pos =0.2] (g4);
  \draw[->-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.5, right] {$b$} coordinate[pos=0.15] (g8);
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.5, right] {$1$} coordinate[pos =0.3] (db) coordinate[pos
  =0.15] (g5) coordinate[pos =0.6] (g7);
  \draw[>->] (llb) .. controls +(0.0, 2) and + (0,-2).. (ltt)
  node[pos=0, below] {$1$} node[pos =1, above] {$c$} coordinate[pos
  =0.8] (dt) coordinate[pos=0.9] (g9);
  \draw[->-] (db) -- (dt) node[pos=0.7, below, sloped] {$c-1$} coordinate[pos
  =0.2] (g6) ;
  \draw [->-] (r1) -- (l1) node[pos =0.7, below, sloped] {$c-j-1$}
  coordinate[pos=0.3] (g2) ;
  \draw [->-] (l2) -- (r2) node[pos =0.7, above, sloped] {$b-j-1$}
  coordinate[pos=0.3] (g3) ;
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g2) circle (1mm)
  node[above, green!50!black] {$-j-1$};
   \filldraw[draw= green!50!black, fill = white] (g3) circle (1mm)
  node[below, green!50!black] {$-j-1$};
   \filldraw[draw= green!50!black, fill = white] (g4) circle (1mm)
  node[right, green!50!black] {$j+1$};
   \filldraw[draw= green!50!black, fill = white] (g5) circle (1mm)
  node[right, green!50!black] {$-b$};
  \filldraw[draw= green!50!black, fill = white] (g6) circle (1mm)
  node[above, green!50!black] {$-1$};
  \filldraw[draw= green!50!black, fill = white] (g7) circle (1mm)
  node[left, green!50!black] {$1-c$};
  \filldraw[draw= green!50!black, fill = white] (g8) circle (1mm)
  node[right, green!50!black] {$-c$};
\end{scope}

}}};
      \node (B) at (1,1) {\NB{\tikz[font= \tiny, scale=0.85]{\begin{scope}% 
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$};
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1) node[pos=0, below] {$b$};
  \draw[->-] (r1) -- (r2) node[pos=0.3, right] {$j$}   coordinate [pos=0.7] (g1);
  \draw[->-] (l1) -- (l2) node[pos=0.7, left]
  {$c+b-j$} coordinate[pos =0.2] (g4);
  \draw[->-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.5, right] {$b$} coordinate[pos=0.15] (g8);
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.5, right] {$1$} coordinate[pos =0.3] (db) coordinate[pos
  =0.15] (g5) coordinate[pos =0.6] (g7);
  \draw[>->] (llb) .. controls +(0.0, 2) and + (0,-2).. (ltt)
  node[pos=0, below] {$1$} node[pos =1, above] {$c$} coordinate[pos
  =0.8] (dt) coordinate[pos=0.9] (g9);
  \draw[->-] (db) -- (dt) node[pos=0.7, below, sloped] {$c-1$} coordinate[pos
  =0.2] (g6) ;
  \draw [->-] (r1) -- (l1) node[pos =0.7, below, sloped] {$c-j$}
  coordinate[pos=0.3] (g2) ;
  \draw [->-] (l2) -- (r2) node[pos =0.7, above, sloped] {$b-j$}
  coordinate[pos=0.3] (g3) ;
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g2) circle (1mm)
  node[above, green!50!black] {$-j$};
   \filldraw[draw= green!50!black, fill = white] (g3) circle (1mm)
  node[below, green!50!black] {$-j$};
   \filldraw[draw= green!50!black, fill = white] (g4) circle (1mm)
  node[right, green!50!black] {$j$};
   \filldraw[draw= green!50!black, fill = white] (g5) circle (1mm)
  node[right, green!50!black] {$-b$};
  \filldraw[draw= green!50!black, fill = white] (g6) circle (1mm)
  node[above, green!50!black] {$-1$};
  \filldraw[draw= green!50!black, fill = white] (g7) circle (1mm)
  node[left, green!50!black] {$1-c$};
  \filldraw[draw= green!50!black, fill = white] (g8) circle (1mm)
  node[right, green!50!black] {$-c$};
\end{scope}

}}};
      \node (C) at (-1,-1) {\NB{\tikz[font= \tiny, scale=0.85]{\begin{scope}[font=\tiny]
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (db) at (-1.5, 1.6);
  \coordinate (dt) at (-1.5, 2.2);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (dt) .. controls +(0,0) and +(0,-1) .. (ltt) node[pos=1,
  above] {$c$}  coordinate[pos=0.7] (g9);
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$};
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1) node[pos=0, below] {$b$};
  \draw[->-] (dt) -- (mt) node[pos=0.3, above] {$1$} coordinate[pos =0.7] (g7); 
  \draw[->-] (r1) -- (r2) node[pos=0.3, right] {$j+1$}   coordinate [pos=0.7] (g1);
  \draw[->-] (l1) -- (l2) node[pos=0.7, left, xshift= 1mm]
  {$\begin{array}{c}c+b\\-j-1\end{array}$} coordinate[pos =0.2] (g4);
  \draw[->-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.5, right] {$b$} coordinate[pos=0.15] (g8);
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (db)
  node[pos=0.5, right] {$c$} coordinate[pos
  =0.18] (g5);
  \draw[>-] (llb) .. controls +(0.0, 2) and + (0,0).. (db) node[pos=0,
  below] {$1$};
  \draw[->-] (db) -- (dt) node[pos=0.5, left] {$c+1$} coordinate[pos =0.75] (g6);
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$c-j-1$}   coordinate[pos=0.3] (g2);
  \draw [->-] (l2) -- (r2) node[pos =0.5, above, sloped] {$b-j-1$}   coordinate[pos=0.3] (g3);
    \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g2) circle (1mm)
  node[above, green!50!black] {$-j-1$};
   \filldraw[draw= green!50!black, fill = white] (g3) circle (1mm)
  node[below, green!50!black] {$-j-1$};
   \filldraw[draw= green!50!black, fill = white] (g4) circle (1mm)
  node[right, green!50!black] {$j+1$};
   \filldraw[draw= green!50!black, fill = white] (g5) circle (1mm)
  node[right, green!50!black] {$-b$};
  \filldraw[draw= green!50!black, fill = white] (g7) circle (1mm)
  node[below, green!50!black] {$-c$};
  \filldraw[draw= green!50!black, fill = white] (g8) circle (1mm)
  node[right, green!50!black] {$-c$};
  \filldraw[draw= green!50!black, fill = white] (g9) circle (1mm)
  node[left, green!50!black] {$-1$};
\end{scope}

}}};
      \node (D) at (1,-1)  {\NB{\tikz[font= \tiny, scale=0.85]{\begin{scope}[font=\tiny]
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (db) at (-1.5, 1.6);
  \coordinate (dt) at (-1.5, 2.2);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (dt) .. controls +(0,0) and +(0,-1) .. (ltt) node[pos=1,
  above] {$c$}  coordinate[pos=0.7] (g9);
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$};
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1) node[pos=0, below] {$b$};
  \draw[->-] (dt) -- (mt) node[pos=0.3, above] {$1$} coordinate[pos =0.7] (g7); 
  \draw[->-] (r1) -- (r2) node[pos=0.3, right] {$j$}   coordinate [pos=0.7] (g1);
  \draw[->-] (l1) -- (l2) node[pos=0.7, left, xshift= 1mm]
  {$c+b-j$} coordinate[pos =0.2] (g4);
  \draw[->-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.5, right] {$b$} coordinate[pos=0.15] (g8);
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (db)
  node[pos=0.5, right] {$c$} coordinate[pos
  =0.15] (g5);
  \draw[>-] (llb) .. controls +(0.0, 2) and + (0,0).. (db) node[pos=0,
  below] {$1$};
  \draw[->-] (db) -- (dt) node[pos=0.5, left] {$c+1$} coordinate[pos =0.75] (g6);
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$c-j$}   coordinate[pos=0.3] (g2);
  \draw [->-] (l2) -- (r2) node[pos =0.5, above, sloped] {$b-j$}   coordinate[pos=0.3] (g3);
    \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g2) circle (1mm)
  node[above, green!50!black] {$-j$};
   \filldraw[draw= green!50!black, fill = white] (g3) circle (1mm)
  node[below, green!50!black] {$-j$};
   \filldraw[draw= green!50!black, fill = white] (g4) circle (1mm)
  node[right, green!50!black] {$j$};
   \filldraw[draw= green!50!black, fill = white] (g5) circle (1mm)
  node[right, green!50!black] {$-b$};
  \filldraw[draw= green!50!black, fill = white] (g7) circle (1mm)
  node[below, green!50!black] {$-c$};
  \filldraw[draw= green!50!black, fill = white] (g8) circle (1mm)
  node[right, green!50!black] {$-c$};
  \filldraw[draw= green!50!black, fill = white] (g9) circle (1mm)
  node[left, green!50!black] {$-1$};
\end{scope}

}}};
      \draw[-to] (A) -- (B);
      \draw[-to] (A) -- (C);
      \draw[-to] (B) -- (D);
      \draw[-to] (C) -- (D);
      \draw[<-, densely dashed] (A) -- +(-1,0);
      \draw[<-, densely dashed] (C) -- +(-1,0);
      \draw[-to, densely dashed] (B) -- +( 1,0);
      \draw[-to, densely dashed] (D) -- +( 1,0);
    \end{tikzpicture}
\begin{tikzpicture}[xscale =2.5, yscale =2.7]
      \node (A) at (-1,1) {\NB{\tikz[font= \tiny, scale=0.85]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$} coordinate[pos =
  0.5] (g3);
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1)  node[pos=0, below] {$b$};
  \draw[->] (r1) -- (r2) coordinate [pos=0.7] (g1); % 
  \draw[->-] (l1) -- (l2) node[pos=1, left] {$\begin{array}{c}c+b \\ -j-1\end{array}$};
  \draw[-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt)  node[pos=0.2, right] {$j+1$};
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.45, right] {$b-j$} coordinate[pos =0.3] (db)
  coordinate[pos=0.7] (g4) coordinate[pos=0.1] (g5);
  \draw[>->] (llb) .. controls +(0.0, 2) and + (0,-2).. (ltt)
  node[pos=0, below] {$1$} node[pos =1, above] {$c$} coordinate[pos
  =0.8] (dt) coordinate [pos =0.9] (g6) coordinate[pos = 0.1] (g7);
  \draw[->-] (db) -- (dt) node[pos=0.3, below, sloped] {$c-1$}
  coordinate[pos =0.8] (g8);
  \draw [->-] (r1) -- (l1) node[pos =0.7, below, sloped] {$c-j-1$} coordinate[pos=0.3](g2);
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g2) circle (1mm)
  node[above, green!50!black] {$-j-1$};
  \filldraw[draw= green!50!black, fill = white] (g3) circle (1mm)
  node[right, green!50!black] {$-c$};
  \filldraw[draw= green!50!black, fill = white] (g4) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g6) circle (1mm)
  node[left, green!50!black] {$-1$};
  \filldraw[draw= green!50!black, fill = white] (g7) circle (1mm)
  node[left, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g8) circle (1mm)
  node[right, green!50!black] {$j+1-b$};
\end{scope}

}}};
      \node (B) at (1,1) {\NB{\tikz[font= \tiny, scale=0.85]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$} coordinate[pos =
  0.5] (g3);
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1)  node[pos=0, below] {$b$};
  \draw[->] (r1) -- (r2) coordinate [pos=0.7] (g1); % 
  \draw[->-] (l1) -- (l2) node[pos=1, left] {$c+b-j$};
  \draw[-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt)  node[pos=0.2, right] {$j$};
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.35, right] {$b+1-j$} coordinate[pos =0.3] (db)
  coordinate[pos=0.7] (g4) coordinate[pos=0.1] (g5);
  \draw[>->] (llb) .. controls +(0.0, 2) and + (0,-2).. (ltt)
  node[pos=0, below] {$1$} node[pos =1, above] {$c$} coordinate[pos
  =0.8] (dt) coordinate [pos =0.9] (g6) coordinate[pos = 0.1] (g7);
  \draw[->-] (db) -- (dt) node[pos=0.3, below, sloped] {$c-1$}
  coordinate[pos=0.7] (g8);
  \draw [->-] (r1) -- (l1) node[pos =0.7, below, sloped] {$c-j$} coordinate[pos=0.3](g2);
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g2) circle (1mm)
  node[above, green!50!black] {$-j$};
  \filldraw[draw= green!50!black, fill = white] (g3) circle (1mm)
  node[right, green!50!black] {$-c$};
  \filldraw[draw= green!50!black, fill = white] (g4) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g6) circle (1mm)
  node[left, green!50!black] {$-1$};
  \filldraw[draw= green!50!black, fill = white] (g7) circle (1mm)
  node[left, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g8) circle (1mm)
  node[right, green!50!black] {$j-b$};  
\end{scope}

}}};
      \draw[-to] (A) -- (B);
      \draw[<-, densely dashed] (A) -- +(-1,0);
      \draw[-to, densely dashed] (B) -- +( 1,0);
    \end{tikzpicture}
\begin{tikzpicture}[scale =4.5]
      \node (A) at (-1, 0) {\NB{\tikz[font= \tiny, scale=0.85]{}}};
      \node (B) at (0, 0) {\NB{\tikz[font= \tiny, scale=0.85]{\begin{scope}% 
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (r1) at (+1, -0.6);
  \coordinate (l1) at (-1, -0.4);
  \coordinate (r2) at (+1,  0.6);
  \coordinate (l2) at (-1,  0.4);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[->] (mt) -- (mtt) node[pos=1, above] {$b+1$}
  coordinate[pos=0.5] (g9);
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$c$};
  \draw[>-] (lb) -- (l1) node[pos=0, below] {$b$};
  \draw[->-] (r1) -- (r2) node[pos=0.3, right] {$j$}   coordinate [pos=0.7] (g1);
  \draw[->-] (l1) -- (l2) node[pos=0.7, left]
  {$c+b-j$} coordinate[pos =0.2] (g4);
  \draw[->-] (r2)  .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.5, right] {$b$} coordinate[pos =0.55] (dit);% 
  \draw[->-] (l2) .. controls +(0.0, 1) and + (0,0).. (mt)
  node[pos=0.55, left] {$1$} coordinate[pos =0.3] (db)  coordinate[pos =0.7] (g7) coordinate[pos
  =0.45] (dib);
  \draw[>->] (llb) .. controls +(0.0, 2) and + (0,-2).. (ltt)
  node[pos=0, below] {$1$} node[pos =1, above] {$c$} coordinate[pos
  =0.8] (dt) coordinate[pos=0.9] (g8) coordinate[pos=0.1] (g0);
  \draw[->-] (db) -- (dt) node[pos=0.7, below,sloped] {$c-1$} coordinate[pos
  =0.2] (g6) coordinate[pos =0.2] (g5);
  \draw [->-] (r1) -- (l1) node[pos =0.7, below, sloped] {$c-j$}
  coordinate[pos=0.3] (g2) ;
  \draw [->-] (dib) -- (dit) node[pos=0.5, below, sloped] {$b-j$};
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g2) circle (1mm)
  node[above, green!50!black] {$-j$};
   \filldraw[draw= green!50!black, fill = white] (g5) circle (1mm)
  node[below, green!50!black, xshift = -2mm] {$j-b$};
  \filldraw[draw= green!50!black, fill = white] (g7) circle (1mm)
  node[left, green!50!black] {$1+j-b$};
  \filldraw[draw= green!50!black, fill = white] (g8) circle (1mm)
  node[right, green!50!black] {$-1$};
  \filldraw[draw= green!50!black, fill = white] (g0) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g9) circle (1mm)
  node[right, green!50!black] {$-c$};
\end{scope}

}}};
      \node (C) at (1, 0) {\NB{\tikz[font= \tiny, scale=0.85]{}}};
      \draw[-to] (A) -- (B) node[pos=0.5, above] {$\mapA $}; 
            \draw[-to] (B) -- (C) node[pos= 0.5, above] {$\mapU\circ \mapA $};
    \end{tikzpicture}
\begin{tikzpicture}[xscale =2.5, yscale =2.3]
      \node (A) at (-1,1) {\NB{\tikz[font= \tiny, scale =0.6]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (db) at (-1.5, 1.6);
  \coordinate (dt) at (-1.5, 2.2);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (lm) at (-1.75, -0.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[>-] (lb) .. controls + (0,0.5) and +(0,0) ..  (lm) node[pos=0,
  below] {$b$};
  \draw[>-] (llb) .. controls + (0,0.5) and +(0,0) ..  (lm) node[pos=0, below] {$1$};
  \draw[>-, ->, ->-] (lm) .. controls +(0,1) and +(0,-1) .. (ltt) node[pos=1,
  above] {$c$} coordinate[pos = 0.3] (l1)
  coordinate[pos =0.65] (l2) node [pos =0.15, left] {$b+1$} node[left,
  pos = 0.55, left] {$b+c-j$}
  coordinate[pos=0.4] (g4)   coordinate[pos=0.85] (g6);
  \draw[ >-, ->, ->-] (rb) .. controls +(0,1) and +(0, -1)
  .. (mtt) node[pos=0, below] {$c$} coordinate[pos = 0.2] (r1)
  coordinate[pos =0.8] (r2) coordinate[pos =0.6] (g1) node[pos= 0.4,
  right] {$j+1$} node[pos =1, above] {$b+1$} coordinate[pos =0.88] (g5);
  \draw [->-] (r1) -- (l1) node[pos =0.7, below, sloped] {$c-j-1$}
  coordinate[pos=0.3] (g2);
  \draw [->-] (l2) -- (r2) node[pos =0.3, above, sloped] {$b-j$}
  coordinate[pos=0.7] (g3);

  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g2) circle (1mm)
  node[above, green!50!black] {$-j-1$};
  \filldraw[draw= green!50!black, fill = white] (g3) circle (1mm)
  node[below, green!50!black] {$-j-1$};
  \filldraw[draw= green!50!black, fill = white] (g4) circle (1mm)
  node[right, green!50!black] {$j+1$};
  \filldraw[draw= green!50!black, fill = white] (g5) circle (1mm)
  node[right, green!50!black] {$-c$};
  \filldraw[draw= green!50!black, fill = white] (g6) circle (1mm)
  node[left, green!50!black] {$-b-1$};
\end{scope}

}}};
      \node (B) at (1,1) {\NB{\tikz[font= \tiny, scale =0.6]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (db) at (-1.5, 1.6);
  \coordinate (dt) at (-1.5, 2.2);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (lm) at (-1.75, -0.2);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[>-] (lb) .. controls + (0,0.5) and +(0,0) ..  (lm) node[pos=0,
  below] {$b$};
  \draw[>-] (llb) .. controls + (0,0.5) and +(0,0) ..  (lm) node[pos=0, below] {$1$};
  \draw[>-, ->, ->-] (lm) .. controls +(0,1) and +(0,-1) .. (ltt) node[pos=1,
  above] {$c$} coordinate[pos = 0.3] (l1)
  coordinate[pos =0.65] (l2) node [pos =0.15, left] {$b+1$} node[left,
  pos = 0.55, left] {$\begin{array}{c} b+1 \\+c-j \end{array}$}
  coordinate[pos=0.4] (g4)   coordinate[pos=0.85] (g6);
  \draw[ >-, ->, ->-] (rb) .. controls +(0,1) and +(0, -1)
  .. (mtt) node[pos=0, below] {$c$} coordinate[pos = 0.2] (r1)
  coordinate[pos =0.8] (r2) coordinate[pos =0.6] (g1) node[pos= 0.4,
  right] {$j$} node[pos =1, above] {$b+1$} coordinate[pos =0.88] (g5);
  \draw [->-] (r1) -- (l1) node[pos =0.7, below, sloped] {$c-j$}
  coordinate[pos=0.3] (g2);
  \draw [->-] (l2) -- (r2) node[pos =0.45, above, sloped] {$b+1-j$}
  coordinate[pos=0.7] (g3);

  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g2) circle (1mm)
  node[above, green!50!black] {$-j$};
  \filldraw[draw= green!50!black, fill = white] (g3) circle (1mm)
  node[below, green!50!black] {$-j$};
  \filldraw[draw= green!50!black, fill = white] (g4) circle (1mm)
  node[right, green!50!black] {$j$};
  \filldraw[draw= green!50!black, fill = white] (g5) circle (1mm)
  node[right, green!50!black] {$-c$};
  \filldraw[draw= green!50!black, fill = white] (g6) circle (1mm)
  node[left, green!50!black] {$-b-1$};
\end{scope}

}}};
      \draw[-to] (A) -- (B);
      \draw[<-, densely dashed] (A) -- +(-1,0);
      \draw[-to, densely dashed] (B) -- +( 1,0);
    \end{tikzpicture}
\begin{tikzpicture}[scale =5]
      \node (A) at (-1, 0) {\NB{\tikz[font= \tiny]{}}};
      \node (B) at (0, 0) {\NB{\tikz[font= \tiny]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (l1) at (-1, -0.2);
  \coordinate (db) at (-1.5, 1.6);
  \coordinate (dt) at (-1.5, 2.2);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (lm) at (-1.75, 0.8);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[>-] (lb) .. controls + (0,0.5) and +(0,0) ..  (l1) node[pos=0,
  below] {$b$};
  \draw[>-] (llb) .. controls + (0,0.5) and +(0,0) ..  (lm) node[pos=0, below] {$1$};
  \draw[>-, ->, ->-] (lm) .. controls +(0,1) and +(0,-1) .. (ltt) node[pos=1,
  above] {$c$} coordinate [pos =0.65] (l2)  node[left,
  pos = 0.25, left] {$\begin{array}{c} b+1 \\-c-j \end{array}$} coordinate[pos =0.87] (g3);
  \draw[ >-, ->, ->-] (rb) .. controls +(0,1) and +(0, -1)
  .. (mtt) node[pos=0, below] {$c$} coordinate[pos = 0.17] (r1)
  coordinate[pos =0.8] (r2) coordinate[pos =0.6] (g1) node[pos= 0.4,
  right] {$j$} node[pos =1, above] {$b+1$} coordinate[pos =0.9] (g4);
  \draw [->-] (r1) -- (l1) node[pos =0.7, below, sloped] {$c-j$}
  coordinate[pos =0.3] (g2);
  \draw [->-] (l2) -- (r2) node[pos =0.5, above, sloped] {$b+1-j$};
  \draw [->-] (l1) -- (lm) node[pos=0.5, right] {$ b+c-j$};
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g2) circle (1mm)
  node[below, green!50!black] {$-j$};
  \filldraw[draw= green!50!black, fill = white] (g3) circle (1mm)
  node[left, green!50!black] {$j-b-1$};
  \filldraw[draw= green!50!black, fill = white] (g4) circle (1mm)
  node[right, green!50!black] {$-c$};
\end{scope}

}}};
      \node (C) at (1, 0) {\NB{\tikz[font= \tiny]{}}};
      \draw[-to] (A) -- (B) node[pos=0.5, above] {$\mapX $}; 
            \draw[-to] (B) -- (C) node[pos= 0.5, above] {$\mapA $};
    \end{tikzpicture}
\begin{tikzpicture}[xscale=4.4, yscale =4.4, font = \small]
      \node (A) at (-1, 0) {\NB{\tikz[font= \tiny, scale =0.7]{}}};
      \node (B) at (-0.1, 0) {\NB{\tikz[font= \tiny, scale =0.7]{\begin{scope}
  \coordinate (rt) at (+1,   1.2);
  \coordinate (lt) at (-1,   1.2);
  \coordinate (rb) at (+1,  -1.2);
  \coordinate (lb) at (-1,  -1.2);
  \coordinate (l1) at (-1, -0.2);
  \coordinate (db) at (-1.5, 1.6);
  \coordinate (dt) at (-1.5, 2.2);
  \coordinate (llb) at (-2.5, -1.2);
  \coordinate (lm) at (-1.75, 0.8);
  \coordinate (mt) at (0, 2.8);
  \coordinate (mtt) at (0, 3.4);
  \coordinate (ltt) at (-2, 3.4);
  \draw[>-] (lb) .. controls + (0,0.5) and +(0,0) ..  (l1) node[pos=0,
  below] {$b$};
  \draw[>-] (llb) .. controls + (0,0.5) and +(0,0) ..  (lm)
  node[pos=0, below] {$1$} coordinate[pos = 0.3] (g6);
  \draw[>-, ->, ->-] (lm) .. controls +(0,1) and +(0,-1) .. (ltt) node[pos=1,
  above] {$c$} coordinate [pos =0.3] (l2) coordinate [pos =0.7] (l3)  node[left,
  pos = 0.15, left] {$\begin{array}{c} b+1 \\-c-j \end{array}$} node[left,
  pos = 0.55, left] {$c+1$} coordinate [pos =0.88] (g3);
  \draw[ >-, ->, ->-] (rb) .. controls +(0,1) and +(0, -1)
  .. (mtt) node[pos=0, below] {$c$} coordinate[pos = 0.17] (r1)
  coordinate[pos =0.65] (r2) coordinate[pos =0.85] (r3) coordinate[pos
  =0.4] (g1) node[pos= 0.3, right] {$j$} node[pos =1, above] {$b+1$}
  node[pos = 0.75, right] {$b$} coordinate[pos= 0.9] (g4);
  \draw [->-] (r1) -- (l1) node[pos =0.7, below, sloped] {$c-j$}
  coordinate[pos=0.3] (g2);
  \draw [->-] (l3) -- (r3) node[pos =0.5, above, sloped] {$1$};
  \draw [->-] (l2) -- (r2) node[pos =0.4, below, sloped] {$b-j$}
  coordinate[pos=0.7] (g7);
  \draw [->-] (l1) -- (lm) node[pos=0.7, right] {$ b+c-j$}
  coordinate[pos =0.2] (g5);
  \filldraw[draw= green!50!black, fill = white] (g1) circle (1mm)
  node[right, green!50!black] {$1$};
  \filldraw[draw= green!50!black, fill = white] (g2) circle (1mm)
  node[above, green!50!black] {$-j$};
  \filldraw[draw= green!50!black, fill = white] (g3) circle (1mm)
  node[left, green!50!black] {$-1$};
  \filldraw[draw= green!50!black, fill = white] (g4) circle (1mm)
  node[right, green!50!black] {$-c$};
  \filldraw[draw= green!50!black, fill = white] (g6) circle (1mm)
  node[left, green!50!black] {$j-b$};
  \filldraw[draw= green!50!black, fill = white] (g5) circle (1mm)
  node[left, green!50!black] {$j-b$};
  \filldraw[draw= green!50!black, fill = white] (g7) circle (1mm)
  node[above, green!50!black, xshift=-2mm] {$b-j -1$};
\end{scope}

}}};
      \node (C) at (0.9, 0) {\NB{\tikz[font= \tiny, scale =0.7]{}}};
      \node (D) at (1.8, 0) {\NB{\tikz[font= \tiny, scale =0.7]{}}};
      \draw[-to] (A) -- (B) node[pos=0.5, above] {$\mapX $}; 
      \draw[-to] (B) -- (C) node[pos= 0.5, above] {$\mapU \circ \mapA \circ \mapA $};
      \draw[-to] (C) -- (D) node[pos= 0.5, above] {$\mapA $};
    \end{tikzpicture}
\begin{tikzpicture}[xscale = 4.4, yscale = 2, font = \small]
    \node (o) at (-1.8, 0) {$0$};
    \node (i) at (1.9, 0) {$0$.};
    \node (A) at (-1.2, 0) {$ \soergel \left( \NB{\tikz[font= \tiny, scale =0.78]{}} \right)$};
       \node (C) at (1.15, 0) {$ q^{-1} \soergel \left( \NB{\tikz[font= \tiny, scale =0.78]{}} \right)$};
    \node (B1) at (-.1, 1.5) {$ q^{-1} \soergel \left( \NB{\tikz[font= \tiny, scale =0.78]{}} \right) $};
    \node (m) at (-.1,0) {$\bigoplus$};
    \node (B2) at (-.1, -1.5) {$ q^{b-j} \soergel \left( \NB{\tikz[font= \tiny, scale
      =0.78]{}} \right)$ };
    \draw[-to] (o) -- (A);% 
    \draw[-to] (C) -- (i);% 
    \draw[-to] (A) -- +(0.7, -0.9) node[pos=0.5, below] {$\pi $}; 
    \draw[-to] (A) -- +(0.7, 0.9) node[pos= 0.5, above] {$d_T $};
    \draw[-to] (B1) -- +(0.8, -0.9) node[pos=0.5, above] {$-\psi $}; 
    \draw[-to] (B2) -- +(0.8, 0.9) node[pos= 0.5, below] {$\varphi $};

  \end{tikzpicture}
\begin{tikzpicture}[xscale = 1.5, yscale = 0.6, font = \small]
    \node (o) at (-1.6, 0) {$0$};
    \node (i) at (1.8, 0) {$0$ \ .};
    \node (A) at (-1, 0) {$M$};
       \node (C) at (1, 0) {$q^{-1}N$};
    \node (B1) at (0, 1.5) {$q^{-1}P$};
    \node (m) at (0,0) {$\oplus$};
    \node (B2) at (0, -1.5) {$q^{b-j}Q$};
    \draw[-to] (o) -- (A);% 
    \draw[-to] (C) -- (i);% 
    \draw[-to] (A) -- (B2) node[pos=0.5, below] {$\pi $}; 
    \draw[-to] (A) -- (B1) node[pos= 0.5, above] {$d_T $};
    \draw[-to] (B1) -- (C) node[pos=0.5, above] {$-\psi $}; 
    \draw[-to] (B2) -- (C) node[pos= 0.5, below] {$\varphi $};
  \end{tikzpicture}
\begin{tikzpicture}[xscale = 2.2, yscale = 0.6, font = \small]
    \node (o) at (-2, 0) {$0$};
    \node (i) at (1.8, 0) {$0$};
    \node (A1) at (-1.2, 0.6) {$q^{-1}[b-j]Q$};
    \node (A) at (-1.2, 0) {$\oplus$};
    \node (A2) at (-1.2, -0.6) {$q^{b-j}Q$};
    \node (C) at (1,0) {$q^{-1}N$};
    \node (B0) at (0, 2) {$q^{-1}[b-j] Q$};
       
    \node (b1) at (0,-0.7) {$\oplus$};
    \node (B1) at (0, 0.6) {$q^{-1}N$};
    \node (b2) at (0,1.3) {$\oplus$};
    \node (B2) at (0, -2) {$q^{b-j}Q$};
    \draw[-to] (o) -- (A1);% 
    \draw[-to] (o) -- (A2);% 
    \draw[-to] (C) -- (i);% 
    \draw[blue, -to] (A1)-- (B1); % 
    \draw[blue, -to] (A2)-- (B0); % 
    \draw[blue, -to] (A2)-- (B1) node[pos= 0.5, below,blue]
    {$\widetilde{d_T}$}; % 
    \draw[-to] (A2) -- (B2) node[pos=0.5, below] {$\Id $}; 
    \draw[-to] (A1) -- (B0) node[pos= 0.5, above] {$\Id $};
    \draw[-to] (B1) -- (C) node[pos=0.5, below] {$-\Id $};
    \draw[-to] (B0) -- (C) node[pos=0.5, above] {$-\widetilde{\psi} $};
    \draw[-to] (B2) -- (C) node[pos= 0.5, below] {$\varphi $};
  \end{tikzpicture}

==> Images/pdg_dumbdumb.tex <==
\begin{scope}
  \coordinate (o4) at (0,.6);
  \coordinate (o3) at (0,0.3);
  \coordinate (o2) at (0,-0.3);
  \coordinate (o1) at (0,-.6);
  \coordinate (bl) at (-.5,-1);
  \coordinate (br) at ( .5,-1);
  \coordinate (ul) at (-.5,1);
  \coordinate (ur) at (.5,1);
  \draw[->-] (o3) -- (o4) node [pos=.5, left] {$3$};
  \draw[->-] (o1) -- (o2) node [pos=0.5, left] {$3$};
  \draw[->-] (o2) .. controls +(0.3,0.3) and +(0.3, -0.3) .. (o3) node
 [pos= 0.5, right] {$2$};
   \draw[->-] (o2) .. controls +(-0.3,0.3) and +(-0.3, -0.3) .. (o3) node
 [pos= 0.5, left] {$1$};
 \draw[>-] (bl) .. controls +(0, 0.3) and +(-0,-0).. (o1) coordinate[pos=0.56] (c) node[pos=0, below] {$2$};
  \draw[>-] (br) .. controls +(0, 0.3) and +(0,-0).. (o1) node[pos=0, below] {$1$};
  \draw[<-] (ul) .. controls +(0, -0.3) and +(-0,-0).. (o4) coordinate[pos=0.56] (c) node[pos=0, above] {$2$};
  \draw[<-] (ur) .. controls +(0, -0.3) and +(0,-0).. (o4) node[pos=0, above] {$1$};
\end{scope}

==> Images/pdg_ft-11-negative-crossing.tex <==
\begin{scope}
  \coordinate (t) at (0,0.5);
  \coordinate (o) at (0,0);
  \coordinate (l) at (-1,-1.5);
  \coordinate (r) at ( 1,-1.5);
  \draw[->] (o) -- (t) node [pos=1, above] {$2$};
  \draw[>-] (l) .. controls +(0, 0.3) and +(1,-1).. (o) coordinate[pos=0.56] (c) node[pos=0, below] {$1$};
  \fill[white] (c) circle (1mm);
  \draw[>-] (r) .. controls +(0, 0.3) and +(-1,-1).. (o) node[pos=0, below] {$1$};
\end{scope}

% 
% 
% 
% 


==> Images/pdg_ft-11-positive-crossing.tex <==
\begin{scope}
  \coordinate (t) at (0,0.5);
  \coordinate (o) at (0,0);
  \coordinate (l) at (-1,-1.5);
  \coordinate (r) at ( 1,-1.5);
  \draw[->] (o) -- (t) node [pos=1, above] {$2$};
  \draw[>-] (r) .. controls +(0, 0.3) and +(-1,-1).. (o)  coordinate[pos=0.56] (c) node[pos=0, below] {$1$};
  \fill[white] (c) circle (1mm);
  \draw[>-] (l) .. controls +(0, 0.3) and +(1,-1).. (o) node[pos=0, below] {$1$};
\end{scope}

% 
% 
% 
% 


==> Images/pdg_ft-ab-negative-crossing.tex <==
\begin{scope}
  \coordinate (t) at (0,0.5);
  \coordinate (o) at (0,0);
  \coordinate (l) at (-1,-1.5);
  \coordinate (r) at ( 1,-1.5);
  \draw[->] (o) -- (t) node [pos=1, above] {$a+b$};
  \draw[>-] (l) .. controls +(0, 0.3) and +(1,-1).. (o) coordinate[pos=0.56] (c) node[pos=0, below] {$a$};
  \fill[white] (c) circle (1mm);
  \draw[>-] (r) .. controls +(0, 0.3) and +(-1,-1).. (o) node[pos=0, below] {$b$};
\end{scope}

% 
% 
% 
% 


==> Images/pdg_ft-ab-positive-crossing.tex <==
\begin{scope}
  \coordinate (t) at (0,0.5);
  \coordinate (o) at (0,0);
  \coordinate (l) at (-1,-1.5);
  \coordinate (r) at ( 1,-1.5);
  \draw[->] (o) -- (t) node [pos=1, above] {$a+b$};
  \draw[>-] (r) .. controls +(0, 0.3) and +(-1,-1).. (o)  coordinate[pos=0.56] (c) node[pos=0, below] {$b$};
  \fill[white] (c) circle (1mm);
  \draw[>-] (l) .. controls +(0, 0.3) and +(1,-1).. (o) node[pos=0, below] {$a$};
\end{scope}

% 
% 
% 
% 


==> Images/pdg_ft-delta-positive-ind-2.tex <==
\begin{scope}
  \coordinate (t) at (0,1);
  \coordinate (o) at (0,0.5);
  \coordinate (a0) at (-1.5, -1);
  \coordinate (a1) at (-1, -1);
  \coordinate (a2) at (-0.5, -1);
  \node (a3) at (0.25, -1) {$\dots$};
  \coordinate (a5) at (1.5, -1);
  \coordinate (a4) at (1, -1);
  \coordinate (d0) at (-1.5, -2.5);
  \coordinate (d1) at (-1, -2.5);
  \coordinate (d2) at (-0.5, -2.5);
% 
  \node (dd) at (0.75, -2.5) {$\dots$};
  \coordinate (d5) at (1.5, -2.5);
  \coordinate (d4) at (1, -2.5);
  \coordinate (d3) at (0, -2.5);
  \coordinate (B) at (-1.6, -1.2);
  \draw[->] (o) -- (t) node [above, pos = 1] {$k+1$};
  \draw (a0) .. controls +(0, 0.2) and +(0,0) .. (o) coordinate[pos
  =0.2] (b1) coordinate[pos =0.25] (b1) coordinate[pos =0.4] (b2) coordinate[pos =0.75] (b4);
  \draw[->-] (a5) .. controls +(0, 0.2)  and +(0,0) .. (o) ;
  \draw[->-] (a1) .. controls +(0, 0.15) and +(0,0) .. (b1);
  \draw[->-] (a2) .. controls +(0, 0.2)  and +(0,0) .. (b2);
  \draw[->-] (a4) .. controls +(0, 0.2)  and +(0,0) .. (b4);
  \draw[<-] (a0)  -- + (0,-0.2) node [pos =0, left] {$1$};;
  \draw (a1)  -- + (0,-0.2) node [pos =0, left] {$1$};
  \draw (a2)  -- + (0,-0.2) node [pos =0, right] {$1$};
  \draw (a4)  -- + (0,-0.2) node [pos =0, left] {$1$};
  \draw (a5)  -- + (0,-0.2) node [pos =0, right] {$1$};
  \draw (B) rectangle +(2.7,-0.8) node[pos =0.5, font=\small] {$\Delta_{k}$};
  % 
  % 
  \draw[>-] (d1)  .. controls +(0,0.2) and +(0,-0.20) .. + (-0.5, 0.5) node [pos =0, below] {$1$};
  \draw[>-] (d2)  .. controls +(0,0.2) and +(0,-0.20) .. + (-0.5, 0.5) node [pos =0, below] {$1$};
  \draw[>-] (d3)  .. controls +(0,0.2) and +(0,-0.20) .. + (-0.5, 0.5) node [pos =0, below] {$1$};
  \draw[>-] (d5)  .. controls +(0,0.2) and +(0,-0.20) .. + (-0.5, 0.5) node [pos =0, below] {$1$};
  \draw[line width=1mm, white] (d0)  .. controls +(0,0.3) and +(0,-0.3) .. ++(3, 0.5);
  \draw[>-] (d0)  .. controls +(0,0.3) and +(0,-0.3) .. ++(3, 0.5)
  node [pos =0, below] {$1$} -- +(0,0.8);

\end{scope}

% 
% 
% 
% 


==> Images/pdg_pf_Y_left_over_abc.tex <==
\begin{scope}
  \coordinate (b) at (0, -1);
  \coordinate (o) at (0, -0.5);
  \coordinate (tl) at (-0.5, 1);
  \coordinate (tr) at ( 0.5, 1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (tll) at (-1,  1);
  \draw[>-] (b) -- (o) node [pos= 0, below] {$a+b$};
  \draw[->] (o) .. controls +(0,0) and +(0, -0.5) .. (tl) node[pos= 1, above] {$a$} coordinate[pos =0.74] (d1);
  \draw[->] (o) .. controls +(0,0) and +(0,  -0.5) .. (tr) node[pos= 1, above] {$b$} coordinate[pos =0.4] (d2); % 
  \fill[white] (d1) circle (0.1);
  \fill[white] (d2) circle (0.1);
  \draw[>->] (br) .. controls (+0,1) and +(0, -0.5) .. (tll) node[pos=1, above] {$c$} node[pos =0, below] {$c$}; 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_pf_Y_left_over_abc_2.tex <==
\begin{scope}
  \coordinate (b) at (0, -1);
  \coordinate (o) at (0, 0.3);
  \coordinate (tl) at (-0.5, 1);
  \coordinate (tr) at ( 0.5, 1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (tll) at (-1,  1);
  \draw[>-] (b) -- (o) node [pos= 0, below] {$a+b$}  coordinate[pos =0.68] (d0);
  \draw[->] (o) .. controls +(0,0) and +(0, -0.5) .. (tl) node[pos= 1, above] {$a$}; 
  \draw[->] (o) .. controls +(0,0) and +(0,  -0.5) .. (tr) node[pos= 1, above] {$b$};
  \fill[white] (d0) circle (0.1);
  \draw[>->] (br) .. controls (+0,0.5) and +(0, -1) .. (tll) node[pos=1, above] {$c$} node[pos =0, below] {$c$}; 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_pf_Y_left_over_abc_2_simple.tex <==
\begin{scope}
  \coordinate (b) at (0, -1);
  \coordinate (o) at (0, 0.3);
  \coordinate (tl) at (-0.5, 1);
  \coordinate (tr) at ( 0.5, 1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (tll) at (-1,  1);
  \draw[>-] (b) -- (o) node [pos= 0, below] {$1+b$}  coordinate[pos =0.68] (d0);
  \draw[->] (o) .. controls +(0,0) and +(0, -0.5) .. (tl) node[pos= 1, above] {$1$}; 
  \draw[->] (o) .. controls +(0,0) and +(0,  -0.5) .. (tr) node[pos= 1, above] {$b$};
  \fill[white] (d0) circle (0.1);
  \draw[>->] (br) .. controls (+0,0.5) and +(0, -1) .. (tll) node[pos=1, above] {$1$} node[pos =0, below] {$1$}; 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_pf_Y_left_over_abc_simple.tex <==
\begin{scope}
  \coordinate (b) at (0, -1);
  \coordinate (o) at (0, -0.5);
  \coordinate (tl) at (-0.5, 1);
  \coordinate (tr) at ( 0.5, 1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (tll) at (-1,  1);
  \draw[>-] (b) -- (o) node [pos= 0, below] {$1+b$};
  \draw[->] (o) .. controls +(0,0) and +(0, -0.5) .. (tl) node[pos= 1, above] {$1$} coordinate[pos =0.74] (d1);
  \draw[->] (o) .. controls +(0,0) and +(0,  -0.5) .. (tr) node[pos= 1, above] {$b$} coordinate[pos =0.4] (d2); % 
  \fill[white] (d1) circle (0.1);
  \fill[white] (d2) circle (0.1);
  \draw[>->] (br) .. controls (+0,1) and +(0, -0.5) .. (tll) node[pos=1, above] {$1$} node[pos =0, below] {$1$}; 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_pf_Y_right_over_abc.tex <==
\begin{scope}
  \coordinate (b) at (0, -1);
  \coordinate (o) at (0, -0.5);
  \coordinate (tl) at (-0.5, 1);
  \coordinate (tr) at ( 0.5, 1);
  \coordinate (bl) at (-0.5, -1);
  \coordinate (trr) at ( 1,  1);
  \draw[>-] (b) -- (o) node [pos= 0, below] {$a+b$};
  \draw[->] (o) .. controls +(0,0) and +(0, -0.5) .. (tl) node[pos= 1, above] {$a$} coordinate[pos =0.4] (d1);
  \draw[->] (o) .. controls +(0,0) and +(0,  -0.5) .. (tr) node[pos= 1, above] {$b$} coordinate[pos =0.74] (d2); 
  \fill[white] (d1) circle (0.1);
  \fill[white] (d2) circle (0.1);
  \draw[>->] (bl) .. controls (+0,1) and +(0, -0.5) .. (trr) node[pos=1, above] {$c$} node[pos =0, below] {$c$}; 
\end{scope}


==> Images/pdg_pf_Y_right_over_abc_2.tex <==
    \begin{scope}
  \coordinate (b) at (0, -1);
  \coordinate (o) at (0, 0.3);
  \coordinate (tl) at (-0.5, 1);
  \coordinate (tr) at ( 0.5, 1);
  \coordinate (bl) at ( -0.5, -1);
  \coordinate (trr) at (1,  1);
  \draw[>-] (b) -- (o) node [pos= 0, below] {$a+b$}  coordinate[pos =0.68] (d0);
  \draw[->] (o) .. controls +(0,0) and +(0, -0.5) .. (tl) node[pos= 1, above] {$a$}; 
  \draw[->] (o) .. controls +(0,0) and +(0,  -0.5) .. (tr) node[pos= 1, above] {$b$};
  \fill[white] (d0) circle (0.1);
  \draw[>->] (bl) .. controls (+0,0.5) and +(0, -1) .. (trr) node[pos=1, above] {$c$} node[pos =0, below] {$c$}; 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_pf_Y_right_over_abc_2_simple.tex <==
    \begin{scope}
  \coordinate (b) at (0, -1);
  \coordinate (o) at (0, 0.3);
  \coordinate (tl) at (-0.5, 1);
  \coordinate (tr) at ( 0.5, 1);
  \coordinate (bl) at ( -0.5, -1);
  \coordinate (trr) at (1,  1);
  \draw[>-] (b) -- (o) node [pos= 0, below] {$1+b$}  coordinate[pos =0.68] (d0);
  \draw[->] (o) .. controls +(0,0) and +(0, -0.5) .. (tl) node[pos= 1, above] {$1$}; 
  \draw[->] (o) .. controls +(0,0) and +(0,  -0.5) .. (tr) node[pos= 1, above] {$b$};
  \fill[white] (d0) circle (0.1);
  \draw[>->] (bl) .. controls (+0,0.5) and +(0, -1) .. (trr) node[pos=1, above] {$1$} node[pos =0, below] {$1$}; 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_pf_Y_right_over_abc_simple.tex <==
\begin{scope}
  \coordinate (b) at (0, -1);
  \coordinate (o) at (0, -0.5);
  \coordinate (tl) at (-0.5, 1);
  \coordinate (tr) at ( 0.5, 1);
  \coordinate (bl) at (-0.5, -1);
  \coordinate (trr) at ( 1,  1);
  \draw[>-] (b) -- (o) node [pos= 0, below] {$1+b$};
  \draw[->] (o) .. controls +(0,0) and +(0, -0.5) .. (tl) node[pos= 1, above] {$1$} coordinate[pos =0.4] (d1);
  \draw[->] (o) .. controls +(0,0) and +(0,  -0.5) .. (tr) node[pos= 1, above] {$b$} coordinate[pos =0.74] (d2); 
  \fill[white] (d1) circle (0.1);
  \fill[white] (d2) circle (0.1);
  \draw[>->] (bl) .. controls (+0,1) and +(0, -0.5) .. (trr) node[pos=1, above] {$1$} node[pos =0, below] {$1$}; 
\end{scope}


==> Images/pdg_pf_Z_left_over_abc.tex <==
\begin{scope}[yscale=-1]
  \coordinate (b) at (0, -1);
  \coordinate (o) at (0, -0.5);
  \coordinate (tl) at (-0.5, 1);
  \coordinate (tr) at ( 0.5, 1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (tll) at (-1,  1);
  \draw[<-] (b) -- (o) node [pos= 0, above] {$a+b$};
  \draw[-<] (o) .. controls +(0,0) and +(0, -0.5) .. (tl) node[pos= 1, below] {$a$} coordinate[pos =0.74] (d1);
  \draw[-<] (o) .. controls +(0,0) and +(0,  -0.5) .. (tr) node[pos= 1, below] {$b$} coordinate[pos =0.4] (d2); % 
  \fill[white] (d1) circle (0.1);
  \fill[white] (d2) circle (0.1);
  \draw[<-<] (br) .. controls (+0,1) and +(0, -0.5) .. (tll) node[pos=1, below] {$c$} node[pos =0, above] {$c$}; 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_pf_Z_left_over_abc_simple.tex <==
\begin{scope}[yscale=-1]
  \coordinate (b) at (0, -1);
  \coordinate (o) at (0, -0.5);
  \coordinate (tl) at (-0.5, 1);
  \coordinate (tr) at ( 0.5, 1);
  \coordinate (br) at ( 0.5, -1);
  \coordinate (tll) at (-1,  1);
  \draw[<-] (b) -- (o) node [pos= 0, above] {$1+b$};
  \draw[-<] (o) .. controls +(0,0) and +(0, -0.5) .. (tl) node[pos= 1, below] {$1$} coordinate[pos =0.74] (d1);
  \draw[-<] (o) .. controls +(0,0) and +(0,  -0.5) .. (tr) node[pos= 1, below] {$b$} coordinate[pos =0.4] (d2); % 
  \fill[white] (d1) circle (0.1);
  \fill[white] (d2) circle (0.1);
  \draw[<-<] (br) .. controls (+0,1) and +(0, -0.5) .. (tll) node[pos=1, below] {$1$} node[pos =0, above] {$1$}; 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_pf_Z_right_over_abc.tex <==
\begin{scope}[yscale=-1]
  \coordinate (b) at (0, -1);
  \coordinate (o) at (0, -0.5);
  \coordinate (tl) at (-0.5, 1);
  \coordinate (tr) at ( 0.5, 1);
  \coordinate (bl) at (-0.5, -1);
  \coordinate (trr) at ( 1,  1);
  \draw[<-] (b) -- (o) node [pos= 0, above] {$a+b$};
  \draw[-<] (o) .. controls +(0,0) and +(0, -0.5) .. (tl) node[pos= 1, below] {$a$} coordinate[pos =0.4] (d1);
  \draw[-<] (o) .. controls +(0,0) and +(0,  -0.5) .. (tr) node[pos= 1, below] {$b$} coordinate[pos =0.74] (d2); 
  \fill[white] (d1) circle (0.1);
  \fill[white] (d2) circle (0.1);
  \draw[<-<] (bl) .. controls (+0,1) and +(0, -0.5) .. (trr) node[pos=1, below] {$c$} node[pos =0, above] {$c$}; 
\end{scope}


==> Images/pdg_r1-acol-neg.tex <==
\begin{scope}
  \draw[>-] (-1, -1) -- (-1, -0.5)  node [pos =0, below] {$a$};
  \draw[<-] (-1,  1) -- (-1,  0.5);
  \draw (-1, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (0, 0.5)
  coordinate[pos=  0.5] (m);
  \fill[white] (m) circle (1mm);
  \draw (0, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (-1, 0.5);
  \draw (0, 0.5) arc (180:0:0.5);
  \draw (0, -0.5) arc (-180:0:0.5);
  \draw[->-] (1, 0.5) --(1 , - 0.5);
  % 
\end{scope}

==> Images/pdg_r1-acol-pos.tex <==
\begin{scope}
  \draw[>-] (-1, -1) -- (-1, -0.5)  node [pos =0, below] {$a$};
  \draw[<-] (-1,  1) -- (-1,  0.5);
  \draw (0, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (-1, 0.5)  
  coordinate[pos=  0.5] (m);
  \fill[white] (m) circle (1mm);
  \draw (-1, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (0, 0.5);
  \draw (0, 0.5) arc (180:0:0.5);
  \draw (0, -0.5) arc (-180:0:0.5);
  \draw[->-] (1, 0.5) --(1 , - 0.5);
  % 
\end{scope}

==> Images/pdg_r1-aplus1col-pos-2.tex <==
\begin{scope}
  \draw[>-] (-1.2, -1) .. controls +(0, 0.3) and +(0,0) .. (-1.2,
  -0.5) node [pos = 0, below] {$a$};
  \draw[>-] (-0.8, -1) .. controls +(0, 0.3) and +(0,0) .. (-0.8,
  -0.5) node [pos =0, below] {$1$};  
  \draw[<-] (-1,  1) -- (-1,  0.8) node [pos =0, above] {$a+1$};
  \draw (-1.2, 0.5) .. controls +(0, 0.3) and +(0,0) .. (-1, 0.8);
    \draw (-0.8, 0.5) .. controls +(0, 0.3) and +(0,0) .. (-1, 0.8);
  \draw (-0.2, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (-1.2,
  0.5) coordinate[pos=  0.5] (m1) coordinate[pos=  0.37] (m2);
  \draw ( 0.2, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (-0.8, 0.5)
  coordinate[pos=  0.5] (m3) coordinate[pos=  0.63] (m4);
  % 
  % 
  \fill[white] (m1) circle (0.8mm);
  \fill[white] (m2) circle (0.8mm);
  \fill[white] (m3) circle (0.8mm);
  \fill[white] (m4) circle (0.8mm);
  \draw (-1.2, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (-0.2, 0.5);
  \draw (-0.8, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. ( 0.2, 0.5);
  \draw (0.2, 0.5) arc (180:0:0.3);
  \draw (0.2, -0.5) arc (-180:0:0.3);
  \draw (-0.2, 0.5) arc (180:0:0.7);
  \draw (-0.2, -0.5) arc (-180:0:0.7);
  \draw[->-] (0.8, 0.5) --(0.8 , - 0.5);
  \draw[->-] (1.2, 0.5) --(1.2 , - 0.5);
  % 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_r1-aplus1col-pos-3.tex <==
\begin{scope}
  \draw[>-] (-1.2, -1) .. controls +(0, 0.3) and +(0,0) .. (-1.2,
  -0.5) node [pos = 0, below] {$a$};
  \draw[>-] (-0.8, -1) .. controls +(0, 0.3) and +(0,0) .. (-0.8,
  -0.5) node [pos =0, below] {$1$};  
  \draw[<-] (-1,  1) -- (-1,  0.8) node [pos =0, above] {$a+1$};
  \draw (-1.2, 0.5) .. controls +(0, 0.3) and +(0,0) .. (-1, 0.8);
  \draw (-0.8, 0.5) .. controls +(0, 0.3) and +(0,0) .. (-1, 0.8);
  \draw (-0.2, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (-1.2,
  0.5) coordinate[pos=  0.5] (m1) coordinate[pos=  0.37] (m2);
  \draw ( -0.3, 0) .. controls +(0, 0.1) and +(0, -0.3) .. (-0.8, 0.5)
  coordinate[pos=  0.425] (m3) coordinate[pos=  0] (twist);
  % 
  % 
  \fill[white] (m1) circle (0.8mm);
  \fill[white] (m2) circle (0.8mm);
  \fill[white] (m3) circle (0.8mm);
% 
  \draw (-1.2, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (-0.2, 0.5);
  \draw (-0.8, -0.5) .. controls +(0, 0.3) and +(0, -0.1) .. ( -0.3, 0);
% 
% 
  \draw (-0.2, 0.5) arc (180:0:0.6);
  \draw (-0.2, -0.5) arc (-180:0:0.6);
% 
  \draw[->-] (1, 0.5) --(1 , - 0.5);
  % 
    \filldraw[draw= green!50!black, fill = white] (twist) circle
  (1mm) node[right, green!50!black] {$2$};
\end{scope}
% 
% 
% 
% 


==> Images/pdg_r1-aplus1col-pos-4.tex <==
\begin{scope}
  \draw[>-] (-1.2, -1) .. controls +(0, 0.3) and +(0,0) .. (-1.2,
  -0.5) node [pos = 0, below] {$a$};
  \draw[>-] (-0.8, -1) .. controls +(0, 0.3) and +(0,0) .. (-0.8,
  -0.5) node [pos =0, below] {$1$};  
  \draw[<-] (-1,  1) -- (-1,  0.8) node [pos =0, above] {$a+1$};
  \draw (-1.2, 0.5) .. controls +(0, 0.3) and +(0,0) .. (-1, 0.8);
  \draw (-0.8, 0.5) .. controls +(0, 0.3) and +(0,0) .. (-1, 0.8);
  \draw (-0.2, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (-1.2,
  0.5) coordinate[pos=  0.5] (m1) coordinate[pos=  0.7] (m2);
    \fill[white] (m2) circle (0.8mm);
  \draw (-0.8, -0.5) .. controls +(0, 0.3) and +(0, -0.1) .. ( -1.3,
  0) coordinate[pos=  0.425] (m3);
  \fill[white] (m3) circle (0.8mm);
  \draw ( -1.3, 0) .. controls +(0, 0.1) and +(0, -0.3) .. (-0.8, 0.5)
   coordinate[pos=  0] (twist);
  % 
  % 
  \fill[white] (m1) circle (0.8mm);

% 
  \draw (-1.2, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (-0.2, 0.5);

% 
% 
  \draw (-0.2, 0.5) arc (180:0:0.6);
  \draw (-0.2, -0.5) arc (-180:0:0.6);
% 
  \draw[->-] (1, 0.5) --(1 , - 0.5);
  % 
    \filldraw[draw= green!50!black, fill = white] (twist) circle
  (1mm) node[left, green!50!black] {$2$};
\end{scope}
% 
% 
% 
% 


==> Images/pdg_r1-aplus1col-pos.tex <==
\begin{scope}
  \draw[>-] (-1.2, -1) .. controls +(0, 0.3) and +(0,0) .. (-1,
  -0.5) node [pos = 0, below] {$a$};
  \draw[>-] (-0.8, -1) .. controls +(0, 0.3) and +(0,0) .. (-1, -0.5) node [pos =0, below] {$1$};
  \draw[<-] (-1,  1) -- (-1,  0.5) node [pos =0, above] {$a+1$};
  \draw (0, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (-1, 0.5)  
  coordinate[pos=  0.5] (m);
  \fill[white] (m) circle (1mm);
  \draw (-1, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (0, 0.5);
  \draw (0, 0.5) arc (180:0:0.5);
  \draw (0, -0.5) arc (-180:0:0.5);
  \draw[->-] (1, 0.5) --(1 , - 0.5);
  % 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_r1-uncol-neg.tex <==
\begin{scope}
  \draw[>-] (-1, -1) -- (-1, -0.5)  node [pos =0, below] {$1$};
  \draw[<-] (-1,  1) -- (-1,  0.5);
  \draw (-1, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (0, 0.5)
  coordinate[pos=  0.5] (m);
  \fill[white] (m) circle (1mm);
  \draw (0, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (-1, 0.5);
  \draw (0, 0.5) arc (180:0:0.5);
  \draw (0, -0.5) arc (-180:0:0.5);
  \draw[->-] (1, 0.5) --(1 , - 0.5);
  % 
\end{scope}

==> Images/pdg_r1-uncol-pos.tex <==
\begin{scope}
  \draw[>-] (-1, -1) -- (-1, -0.5)  node [pos =0, below] {$1$};
  \draw[<-] (-1,  1) -- (-1,  0.5);
  \draw (0, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (-1, 0.5)  
  coordinate[pos=  0.5] (m);
  \fill[white] (m) circle (1mm);
  \draw (-1, -0.5) .. controls +(0, 0.3) and +(0, -0.3) .. (0, 0.5);
  \draw (0, 0.5) arc (180:0:0.5);
  \draw (0, -0.5) arc (-180:0:0.5);
  \draw[->-] (1, 0.5) --(1 , - 0.5);
  % 
\end{scope}

==> Images/pdg_r2-1.tex <==
\begin{scope}[font=\tiny]
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  0.5);% 
  \fill[white] (0,0) circle (2mm);
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  0.5);% 
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  1.5) node[pos=1, above] {$a$} coordinate[pos =0.2] (t2);
  \fill[white] (0,1) circle (2mm);
  \draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  1.5) node[pos=1, above] {$b$} coordinate[pos =0.2] (t1);
  % 
  % 
  % 
  % 
\end{scope}

==> Images/pdg_r2-1bl.tex <==
\begin{scope}[font=\tiny]
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  0.5);% 
  \fill[white] (0,0) circle (2mm);
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  0.5);% 
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  1.5) node[pos=1, above] {$a$} coordinate[pos =0.2] (t2);
  \fill[white] (0,1) circle (2mm);
  \draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  1.5) node[pos=1, above] {$b$} coordinate[pos =0.2] (t1);
  \draw (0.5, -0.5) -- (1,-1) node[pos=1, below] {$1$};
  \draw (0.5, -0.5) -- (0.5, -1)node[pos=1, below] {$1$};
  \node at (0.75, -1 ) {$\dots$};
  \draw (-0.5, -0.5) -- (-1,-1) node[pos=1, below] {$1$};
  \draw (-0.5, -0.5) -- (-0.5, -1) node[pos=1, below] {$1$};
  \node at (-0.75, -1 ) {$\dots$};

  % 
  % 
  % 
  % 
\end{scope}

==> Images/pdg_r2.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  0.5);% 
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  0.5);% 
  \draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  1.5) node[pos=1, above] {$a$} coordinate[pos =0.2] (t1);
  \fill[white] (0,1) circle (2mm);
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  1.5) node[pos=1, above] {$b$} coordinate[pos =0.2] (t2);
  % 
  % 
  % 
  % 
\end{scope}

==> Images/pdg_r2bl.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  0.5);% 
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  0.5);% 
  \draw[->] (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  1.5) node[pos=1, above] {$a$} coordinate[pos =0.2] (t1);
  \fill[white] (0,1) circle (2mm);
  \draw[->] (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  1.5) node[pos=1, above] {$b$} coordinate[pos =0.2] (t2);
  \draw (0.5, -0.5) -- (1,-1) node[pos=1, below] {$1$};
  \draw (0.5, -0.5) -- (0.5, -1)node[pos=1, below] {$1$};
  \node at (0.75, -1 ) {$\dots$};
  \draw (-0.5, -0.5) -- (-1,-1) node[pos=1, below] {$1$};
  \draw (-0.5, -0.5) -- (-0.5, -1) node[pos=1, below] {$1$};
  \node at (-0.75, -1 ) {$\dots$};

  % 
  % 
  % 
  % 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_r3-2.tex <==
\begin{scope}[font=\tiny]
  \draw (1.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. ( 0.5,
  0.5);% 
  \fill[white] (1,0) circle (2mm);
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (1.5,
  0.5);% 
  \draw (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  1.5);% 
  \fill[white] (0,1) circle (2mm);
  \draw (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  1.5);% 
  \draw[->] (1.5, 1.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  2.5) node[pos=1, above] {$b$} coordinate[pos =0.2] (t2);
  \fill[white] (1,2) circle (2mm);
  \draw[->] (0.5, 1.5) ..controls +(0,0.3) and +(0,-0.3) .. (1.5,
  2.5) node[pos=1, above] {$a$} coordinate[pos =0.2] (t1);
  \draw (1.5, 0.5) -- (1.5, 1.5);
  \draw (-0.5, -0.5) -- (-0.5, 0.5);
  \draw[->] (-0.5, 1.5) -- (-0.5, 2.5) node[pos=1, above] {$c$};
  % 
  % 
  % 
  % 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_r3-2bl.tex <==
\begin{scope}[font=\tiny]
    \draw (1.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. ( 0.5,
  0.5);% 
  \fill[white] (1,0) circle (2mm);
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (1.5,
  0.5);% 
  \draw (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  1.5);% 
  \fill[white] (0,1) circle (2mm);
  \draw (-0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  1.5);% 
  \draw[->] (1.5, 1.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  2.5) node[pos=1, above] {$b$} coordinate[pos =0.2] (t2);
  \fill[white] (1,2) circle (2mm);
  \draw[->] (0.5, 1.5) ..controls +(0,0.3) and +(0,-0.3) .. (1.5,
  2.5) node[pos=1, above] {$a$} coordinate[pos =0.2] (t1);
  \draw (1.5, 0.5) -- (1.5, 1.5);
  \draw (-0.5, -0.5) -- (-0.5, 0.5);
  \draw[->] (-0.5, 1.5) -- (-0.5, 2.5) node[pos=1, above] {$c$};
  \draw (1.5, -0.5) -- (2,-1) node[pos=1, below] {$1$};
  \draw (1.5, -0.5) -- (1.5, -1)node[pos=1, below] {$1$};
  \node at (1.75, -1 ) {$\dots$};
  \draw (-0.5, -0.5) -- (-1,-1) node[pos=1, below] {$1$};
  \draw (-0.5, -0.5) -- (-0.5, -1) node[pos=1, below] {$1$};
  \node at (-0.75, -1 ) {$\dots$};
  \draw (0.5, -0.5) -- (0.25,-1) node[pos=1, below] {$1$};
  \draw (0.5, -0.5) -- (0.75, -1) node[pos=1, below] {$1$};
  \node at (0.5, -1 ) {$\dots$};
  % 
  % 
  % 
  % 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_r3.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  0.5);% 
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  0.5);% 
  \draw (1.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  1.5);% 
  \fill[white] (1,1) circle (2mm);
  \draw (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (1.5,
  1.5);% 
  \draw[->] (0.5, 1.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  2.5) node[pos=1, above] {$c$} coordinate[pos =0.2] (t2);
  \fill[white] (0,2) circle (2mm);
  \draw[->] (-0.5, 1.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  2.5) node[pos=1, above] {$b$} coordinate[pos =0.2] (t1);
  \draw (-0.5, 0.5) -- (-0.5, 1.5);
  \draw (1.5, -0.5) -- (1.5, 0.5);
  \draw[->] (1.5, 1.5) -- (1.5, 2.5) node[pos=1, above] {$a$};
  % 
  % 
  % 
  % 
\end{scope}

==> Images/pdg_r3bl.tex <==
\begin{scope}[font=\tiny]
  \draw (0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  0.5);% 
  \fill[white] (0,0) circle (2mm);
  \draw (-0.5, -0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  0.5);% 
  \draw (1.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  1.5);% 
  \fill[white] (1,1) circle (2mm);
  \draw (0.5, 0.5) ..controls +(0,0.3) and +(0,-0.3) .. (1.5,
  1.5);% 
  \draw[->] (0.5, 1.5) ..controls +(0,0.3) and +(0,-0.3) .. (-0.5,
  2.5) node[pos=1, above] {$c$} coordinate[pos =0.2] (t2);
  \fill[white] (0,2) circle (2mm);
  \draw[->] (-0.5, 1.5) ..controls +(0,0.3) and +(0,-0.3) .. (0.5,
  2.5) node[pos=1, above] {$b$} coordinate[pos =0.2] (t1);
  \draw (-0.5, 0.5) -- (-0.5, 1.5);
  \draw (1.5, -0.5) -- (1.5, 0.5);
  \draw[->] (1.5, 1.5) -- (1.5, 2.5) node[pos=1, above] {$a$};
  \draw (1.5, -0.5) -- (2,-1) node[pos=1, below] {$1$};
  \draw (1.5, -0.5) -- (1.5, -1)node[pos=1, below] {$1$};
  \node at (1.75, -1 ) {$\dots$};
  \draw (-0.5, -0.5) -- (-1,-1) node[pos=1, below] {$1$};
  \draw (-0.5, -0.5) -- (-0.5, -1) node[pos=1, below] {$1$};
  \node at (-0.75, -1 ) {$\dots$};
  \draw (0.5, -0.5) -- (0.25,-1) node[pos=1, below] {$1$};
  \draw (0.5, -0.5) -- (0.75, -1) node[pos=1, below] {$1$};
  \node at (0.5, -1 ) {$\dots$};
  % 
  % 
  % 
  % 
\end{scope}
% 
% 
% 
% 


==> Images/pdg_square-exact-4.tex <==
\begin{scope}[font=\tiny]
  \coordinate (rt) at (+1,   1.5);
  \coordinate (lt) at (-1,   1.5);
  \coordinate (rb) at (+1,  -1.5);
  \coordinate (lb) at (-1,  -1.5);
  \coordinate (r1) at (+1, -0.9);
  \coordinate (l1) at (-1, -0.7);
  % 
  % 
  \coordinate (r2) at (+1,  0.9);
  \coordinate (l2) at (-1,  0.7);
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$a$} coordinate [pos=0.7] (g1);
  \draw[>-] (lb) -- (l1) node[pos=0, below] {$b$} coordinate [pos=0.7] (g2); 
  \draw[->-] (r1) -- (r2) node[pos=0.5, right] {$j$} coordinate  [pos=0.8] (g3) coordinate [pos = 0.2] (d1); 
  \draw[->-] (l1) -- (l2) node[pos=0.5, right] {$a+b-j-1$}   coordinate [pos=0.5] (g4);
  \draw[->] (r2) -- (rt) node[pos=1, above] {$b+1$} coordinate [pos=0.3] (g5);
  \draw[->] (l2) -- (lt) node[pos=1, above] {$a-1$} coordinate [pos=0.3] (g6);
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$a-j-1$} coordinate [pos=0.3] (g7);
  \draw [->-] (l2) -- (r2) node[pos =0.4, above, sloped] {$b-j$} coordinate [pos=0.3] (g8) coordinate[pos = 0.75] (d2);
  \draw [->-] (d1) -- (d2) node[pos =0.3, left] {$1$} coordinate [pos=0.7] (g9);
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
\end{scope}

% 
% 
% 
% 


==> Images/pdg_square-exact-5.tex <==
\begin{scope}[font=\tiny]
  \coordinate (rt) at (+1,   1.5);
  \coordinate (lt) at (-1,   1.5);
  \coordinate (rb) at (+1,  -1.5);
  \coordinate (lb) at (-1,  -1.5);
  \coordinate (r1) at (+1, -0.9);
  \coordinate (l1) at (-1, -0.7);
  % 
  % 
  \coordinate (r2) at (+1,  0.9);
  \coordinate (l2) at (-1,  0.7);
  \draw[>-] (rb) -- (r1) node[pos=0, below] {$a$} coordinate [pos=0.7] (g1);
  \draw[>-] (lb) -- (l1) node[pos=0, below] {$b$} coordinate [pos=0.7] (g2); 
  \draw[->-] (r1) -- (r2) node[pos=0.5, right] {$j$} coordinate  [pos=0.8] (g3) coordinate [pos = 0.2] (d1); 
  \draw[->-] (l1) -- (l2) node[pos=0.6, right] {$a+b-j$}   coordinate [pos=0.7] (g4)  coordinate[pos = 0.257] (d2);
  \draw[->] (r2) -- (rt) node[pos=1, above] {$b+1$} coordinate [pos=0.3] (g5);
  \draw[->] (l2) -- (lt) node[pos=1, above] {$a-1$} coordinate [pos=0.3] (g6);
  \draw [->-] (r1) -- (l1) node[pos =0.5, below, sloped] {$a-j-1$} coordinate [pos=0.3] (g7);
  \draw [->-] (l2) -- (r2) node[pos =0.5, above, sloped] {$b+1-j$} coordinate [pos=0.3] (g8);
  \draw [->-] (d1) -- (d2) node[pos =0.3, above] {$1$} coordinate [pos=0.7] (g9);
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
  % 
\end{scope}

% 
% 
% 
% 

